Spectral Higher-Order Neural Networks

Neural networks are fundamental tools of modern machine learning. The standard paradigm assumes binary interactions (across feedforward linear passes) between inter-tangled units, organized in sequential layers. Generalized architectures have been also designed that move beyond pairwise interactions, so as to account for higher-order couplings among computing neurons. Higher-order networks are however usually deployed as augmented graph neural networks (GNNs), and, as such, prove solely advantageous in contexts where the input exhibits an explicit hypergraph structure. Here, we present Spectral Higher-Order Neural Networks (SHONNs), a new algorithmic strategy to incorporate higher-order interactions in general-purpose, feedforward, network structures. SHONNs leverages a reformulation of the model in terms of spectral attributes. This allows to mitigate the common stability and parameter scaling problems that come along weighted, higher-order, forward propagations.

==> perceptron1.tex <==
\begin{center}
\begin{tikzpicture}[
    >=Stealth,
    neuron_style/.style={
        circle, draw=black, minimum size=1.0cm, inner sep=0pt,
        font=\sffamily\normalsize
    },
    input/.style={neuron_style, fill=blue!10},
    output/.style={neuron_style, fill=red!20},
    arrow/.style={->, thick, black},
    dotted_arrow/.style={->, thin, black!60, dashed},
    label/.style={font=\sffamily\small}
]
\def\nodeSpacing{1.2}
\def\inX{0}
\def\outX{3}

% Nodes
\foreach \i in {1,...,5}
    \node[input] (x\i) at (\inX, { (3-\i)*\nodeSpacing }) {$x_\i$};

\node[output] (y1) at (\outX, 1*\nodeSpacing) {$y_1$};
\node[output] (y2) at (\outX, 0*\nodeSpacing) {$y_2$};
\node[output] (y3) at (\outX, -1*\nodeSpacing) {$y_3$};

% Connections
\draw[arrow, purple] (x1) -- (y1) node[midway, above, sloped, label] {};
\draw[arrow, green!60!black] (x1) -- (y2) node[midway, above, sloped, label] {};
\draw[arrow, orange] (x3) -- (y2) node[midway, below, sloped, label] {};

\draw[dotted_arrow] (x2) -- (y1);
\draw[dotted_arrow] (x2) -- (y2);
\draw[dotted_arrow] (x2) -- (y3);
\draw[dotted_arrow] (x4) -- (y2);
\draw[dotted_arrow] (x5) -- (y2);

% Equation centered at the bottom
% The X center is exactly 1.5 (between 0 and 3). 
% The lowest node is at Y = -2.4, so placing the equation at -4 gives it breathing room.
\node[
    draw=black,          % Draws the inner frame
    thick,               % Makes the border thick
    rounded corners=5pt, % Rounds the inner frame's corners
    inner sep=8pt,       % Padding between the equation and the border
    text height=1.0cm,   % Forces uniform text height (as you had)
    text depth=1.0cm,    % Forces uniform text depth (as you had)
    fill=black!10,
    minimum width=4cm    % Forces uniform frame width across all diagrams
] at (1.5, -4.5) {\footnotesize$\displaystyle y_k = \sum _{i=0}^N w_{ki}x_i$};

% Rounded rectangular frame around everything
% Using shift to add some padding around the bounding box
\draw[thick, rounded corners=15pt] 
    ([xshift=-0.22cm, yshift=-0.22cm]current bounding box.south west) 
    rectangle 
    ([xshift=0.22cm, yshift=0.22cm]current bounding box.north east);

\end{tikzpicture}
\end{center}

==> perceptron2.tex <==
\begin{center}
\begin{tikzpicture}[
    >=Stealth,
    neuron_style/.style={
        circle, draw=black, minimum size=1.0cm, inner sep=0pt,
        font=\sffamily\normalsize
    },
    input/.style={neuron_style, fill=blue!10},
    output/.style={neuron_style, fill=red!20},
    arrow/.style={->, thick, black},
    dotted_arrow/.style={->, thin, black!60, dashed}
]
\def\nodeSpacing{1.2}
\def\inX{0}
\def\outX{3}
\def\midX{1.5}

% Nodes
\foreach \i in {1,...,5}
    \node[input] (x\i) at (\inX, { (3-\i)*\nodeSpacing }) {$x_\i$};

\node[output] (y1) at (\outX, 1*\nodeSpacing) {$y_1$};
\node[output] (y2) at (\outX, 0*\nodeSpacing) {$y_2$};
\node[output] (y3) at (\outX, -1*\nodeSpacing) {$y_3$};

% Linear Connections
\draw[dotted_arrow] (x1) -- (y1);
\draw[dotted_arrow] (x3) -- (y2);
\draw[dotted_arrow] (x2) -- (y2);
\draw[dotted_arrow] (x5) -- (y2);

% Unique Higher Order Interactions
% Green (x1, x2 -> y1)
\coordinate (M1) at (\midX, 1.5*\nodeSpacing);
\draw[green!60!black, thick] (x1) to[out=0, in=180] (M1);
\draw[green!60!black, thick] (x2) to[out=0, in=180] (M1);
\draw[->, green!60!black, thick] (M1) to[out=0, in=180] (y1);

% Orange (x3, x4 -> y2)
\coordinate (M2) at (\midX, -0.5*\nodeSpacing);
\draw[orange, thick] (x3) to[out=0, in=180] (M2);
\draw[orange, thick] (x4) to[out=0, in=180] (M2);
\draw[->, orange, thick] (M2) to[out=0, in=180] (y2);

% Purple (x3, x4 -> y3)
\coordinate (M3) at (\midX, -0.8*\nodeSpacing); 
\draw[purple, thick] (x3) to[out=0, in=170] (M3);
\draw[purple, thick] (x4) to[out=0, in=190] (M3);
\draw[->, purple, thick] (M3) to[out=0, in=180] (y3);

% Cyan (x2, x3 -> y1)
\coordinate (M4) at (\midX, 0.5*\nodeSpacing);
\draw[cyan!80!black, thick] (x2) to[out=0, in=170] (M4);
\draw[cyan!80!black, thick] (x3) to[out=0, in=190] (M4);
\draw[->, cyan!80!black, thick] (M4) to[out=0, in=180] (y1);

% Equation centered at the bottom
% The X center is exactly 1.5 (between 0 and 3). 
% The lowest node is at Y = -2.4, so placing the equation at -4 gives it breathing room.
\node[
    draw=black,          % Draws the inner frame
    thick,               % Makes the border thick
    rounded corners=5pt, % Rounds the inner frame's corners
    inner sep=8pt,       % Padding between the equation and the border
    text height=1.0cm,   % Forces uniform text height (as you had)
    text depth=1.0cm,    % Forces uniform text depth (as you had)
    fill=black!10,
    minimum width=4cm    % Forces uniform frame width across all diagrams
] at (1.5, -4.5) {\footnotesize$\begin{aligned}&y_k = \sum _{i=0}^N w_{ki}x_i +\\&\sum _{0 \leq i \leq j}^{N-1} \tilde{w}_{kij}x_ix_j\end{aligned}$};

% Rounded rectangular frame around everything
% Using shift to add some padding around the bounding box
\draw[thick, rounded corners=15pt] 
    ([xshift=-0.22cm, yshift=-0.22cm]current bounding box.south west) 
    rectangle 
    ([xshift=0.22cm, yshift=0.22cm]current bounding box.north east);

\end{tikzpicture}
\end{center}

==> perceptron3.tex <==
\begin{center}
\begin{tikzpicture}[
    >=Stealth,
    neuron_style/.style={
        circle, draw=black, minimum size=1.0cm, inner sep=0pt,
        font=\sffamily\normalsize
    },
    input/.style={neuron_style, fill=blue!10},
    output/.style={neuron_style, fill=red!20},
    dotted_arrow/.style={->, thin, black!60, dashed}
]
\def\nodeSpacing{1.2}
\def\inX{0}
\def\outX{3}
\def\midX{1.5}

% Nodes
\foreach \i in {1,...,5}
    \node[input] (x\i) at (\inX, { (3-\i)*\nodeSpacing }) {$x_\i$};

\node[output] (y1) at (\outX, 1*\nodeSpacing) {$y_1$};
\node[output] (y2) at (\outX, 0*\nodeSpacing) {$y_2$};
\node[output] (y3) at (\outX, -1*\nodeSpacing) {$y_3$};

% Linear
\draw[dotted_arrow] (x1) -- (y1);
\draw[dotted_arrow] (x5) -- (y3);
\draw[dotted_arrow] (x2) -- (y2);

% Coupled Interactions (Color by Pair)

% Pair: x1 & x2 (Green)
\coordinate (C1_a) at (\midX, 1.6*\nodeSpacing);
\draw[green!60!black, thick] (x1) to[out=0, in=180] (C1_a);
\draw[green!60!black, thick] (x2) to[out=0, in=180] (C1_a);
\draw[->, green!60!black, thick] (C1_a) to[out=0, in=180] (y1);

\coordinate (C1_b) at (\midX, 1.1*\nodeSpacing);
\draw[green!60!black, thick] (x1) to[out=0, in=180] (C1_b);
\draw[green!60!black, thick] (x2) to[out=0, in=180] (C1_b);
\draw[->, green!60!black, thick] (C1_b) to[out=0, in=180] (y2);

% Pair: x3 & x4 (Red)
\coordinate (C2_a) at (\midX, -0.2*\nodeSpacing);
\draw[red!70!black, thick] (x3) to[out=0, in=180] (C2_a);
\draw[red!70!black, thick] (x4) to[out=0, in=180] (C2_a);
\draw[->, red!70!black, thick] (C2_a) to[out=0, in=180] (y2);

\coordinate (C2_b) at (\midX, -0.8*\nodeSpacing);
\draw[red!70!black, thick] (x3) to[out=0, in=180] (C2_b);
\draw[red!70!black, thick] (x4) to[out=0, in=180] (C2_b);
\draw[->, red!70!black, thick] (C2_b) to[out=0, in=180] (y3);

% Equation centered at the bottom
% The X center is exactly 1.5 (between 0 and 3). 
% The lowest node is at Y = -2.4, so placing the equation at -4 gives it breathing room.
\node[
    draw=black,          % Draws the inner frame
    thick,               % Makes the border thick
    rounded corners=5pt, % Rounds the inner frame's corners
    inner sep=8pt,       % Padding between the equation and the border
    text height=1.0cm,   % Forces uniform text height (as you had)
    text depth=1.0cm,    % Forces uniform text depth (as you had)
    fill=black!10,
    minimum width=4cm    % Forces uniform frame width across all diagrams
] at (1.5, -4.5) {\footnotesize$\begin{aligned}&y_k = \sum _{i=0}^N w_{ki}x_i+\\&\sum _{i\leq j} (\tilde{\lambda} _{ij}^{(in)}-\tilde{\lambda} _k^{(out)})\tilde{\phi}_{kij}x_ix_j\end{aligned}$};

% Rounded rectangular frame around everything
% Using shift to add some padding around the bounding box
\draw[thick, rounded corners=15pt] 
    ([xshift=-0.22cm, yshift=-0.22cm]current bounding box.south west) 
    rectangle 
    ([xshift=0.22cm, yshift=0.22cm]current bounding box.north east);

\end{tikzpicture}
\end{center}

==> simple_expressivity.tex <==
\begin{tikzpicture}[
    % Styles for the nodes and connections
    >=Stealth,
    % Consistent size for both layers
    neuron_style/.style={
        circle, draw=black, minimum size=1.0cm, inner sep=0pt,
        font=\sffamily\normalsize
    },
    % Input nodes (Blue)
    input/.style={
        neuron_style, fill=blue!10
    },
    % Output layer nodes (Red)
    output/.style={
        neuron_style, fill=red!20
    },
    middle/.style={
        neuron_style
    },
    % Labeled Connection arrow style (Solid, Thick, Black)
    arrow/.style={
        ->, thick, black
    },
    % Unlabeled Connection arrow style (Dotted)
    dotted_arrow/.style={
        ->, thin, black!60, dashed
    },
    % Label style
    label/.style={
        font=\sffamily\small
    }
]

% Define Layer Positions and Spacing
\def\inputXL{0}
\def\outputXL{4.0}
\def\inputXR{8.0} % Start of the right network
\def\outputXR{13.0} % End of the right network
\def\nodeSpacing{2} % Vertical spacing

% =======================================================
%                       NETWORK
% =======================================================

% 1. Input Layer (Left)
\node[input] (x1) at (\inputXL, 0) {$x$};

% 2. First Middle Layer
\node[middle] (y1) at (\outputXL, 1*\nodeSpacing) {$1$};
\node[middle] (y2) at (\outputXL, 0*\nodeSpacing) {$x$};
\node[middle] (y3) at (\outputXL, -1*\nodeSpacing) {$x^2$};

% 3. Second Middle Layer
\node[middle] (ys1) at (2*\outputXL, 2*\nodeSpacing) {$1$};
\node[middle] (ys2) at (2*\outputXL, 1*\nodeSpacing) {$x$};
\node[middle] (ys3) at (2*\outputXL, 0*\nodeSpacing) {$x^2$};
\node[middle] (ys4) at (2*\outputXL, -1*\nodeSpacing) {$x^3$};
\node[middle] (ys5) at (2*\outputXL, -2*\nodeSpacing) {$x^4$};

% 4. Output Layer
\node[output] (o1) at (3*\outputXL, 0.5*\nodeSpacing) {$p^{(4+)}$};
\node[output] (o2) at (3*\outputXL, -0.5*\nodeSpacing) {$p^{(4+)}$};

% Connections 1
\draw[arrow, dashed] (x1) -- (y1) node[midway, above, sloped, label] {$w_{0,1},\tilde{w}_{0,1,1}=0$};
\draw[arrow] (x1) -- (y2) node[midway, above, sloped, label] {$w_{1,0},\tilde{w}_{1,1,1}=0$};

\coordinate (M1) at (2, -0.6*\nodeSpacing);

\draw[thick] (x1) to[out=-25, in=180] (M1);
\draw[thick] (x1) to[out=-50, in=180] (M1);
\draw[->, thick] (M1) to[out=0, in=180] (y3);

\node[black, font=\footnotesize, below left] at (M1) {$w_{2,0},w_{2,1}=0$};

% Connections 2
\draw[arrow, dashed] (y1) -- (ys1) node[midway, above, sloped, label] {};

\draw[arrow] (y2) -- (ys2) node[midway, above, sloped, label] {};

\draw[arrow] (y3) -- (ys3) node[midway, above, sloped, label] {};

\coordinate (M2) at (6, -0.8*\nodeSpacing);

\draw[thick] (y2) to[out=0, in=180] (M2);
\draw[thick] (y3) to[out=0, in=180] (M2);
\draw[->, thick] (M2) to[out=0, in=180] (ys4);

\coordinate (M3) at (6, -1.8*\nodeSpacing);

\draw[thick] (y3) to[out=-25, in=180] (M3);
\draw[thick] (y3) to[out=-50, in=180] (M3);
\draw[->, thick] (M3) to[out=0, in=180] (ys5);

% Connections 3

\coordinate (M4) at (10, -0.8*\nodeSpacing);

\draw[arrow, gray] (ys1) -- (o1) node[midway, above, sloped, label] {};
\draw[arrow, gray] (ys1) -- (o2) node[midway, above, sloped, label] {};
\draw[arrow, gray] (ys4) -- (o1) node[midway, above, sloped, label] {};

\draw[thick, gray] (ys3) to[out=0, in=180] (M4);
\draw[thick, gray] (ys5) to[out=0, in=180] (M4);
\draw[->, thick, gray] (M4) to[out=0, in=180] (o2);


\end{tikzpicture}

==> simple_expressivity_spectral_1D.tex <==
\begin{tikzpicture}[
    >=Stealth,
    neuron_style/.style={
        circle, draw=black, minimum size=1.4cm, inner sep=0pt,
        font=\sffamily\normalsize
    },
    input/.style={neuron_style, fill=blue!10},
    middle/.style={neuron_style},
    base/.style={neuron_style},
    % linear arrows: dashed + straight
    lin/.style={->, dashed, black, line width=0.6pt},
    % higher-order arrows: orange, no central node
    ho/.style={->, thick, orange},
    matnode/.style={draw=black, fill=white, rounded corners=2pt, inner sep=3pt, font=\sffamily\small},
    scale=0.8
]

% ---- geometry (3 layers, tuned spacing) ----
\def\xIn{0}
\def\xY{3.9}
\def\xBase{7.9}
\def\nodeSpacing{3.0}

% =======================================================
% Layer 1: INPUT  (1, x)
% =======================================================
\node[input] (x0) at (\xIn,  {0.5*\nodeSpacing}) {$1$};
\node[input] (x1) at (\xIn, {-0.5*\nodeSpacing}) {$x$};

% =======================================================
% Layer 2: HONN OUTPUT  (y_0, y_1, y_2)
% =======================================================
\node[middle] (y0) at (\xY,  { 1*\nodeSpacing}) {$y_0$};
\node[middle] (y1) at (\xY,  { 0*\nodeSpacing}) {$y_1$};
\node[middle] (y2) at (\xY,  {-1*\nodeSpacing}) {$y_2$};

% ---- linear connections (straight, dashed) Layer1 -> Layer2
% connect if output index j <= input index i  (i >= j)
\foreach \X [count=\i from 0] in {x0,x1}{
  \foreach \Y [count=\j from 0] in {y0,y1,y2}{
    \ifnum\i<\j\else
      \draw[lin] (\X) -- (\Y);
    \fi
  }
}

% ---- higher-order connections: x self-interaction to ALL y_i
\def\hoshift{0.1}
\coordinate (t0) at ($(y0.west)+(-\hoshift,0)$);
\coordinate (t1) at ($(y1.west)+(-\hoshift,0)$);
\coordinate (t2) at ($(y2.west)+(-\hoshift,0)$);

% y0
\draw[thick, orange] (x1) to[out=18, in=180] (t0);
\draw[thick, orange] (x1) to[out=10, in=180] (t0);
\draw[->, thick, orange] (t0) -- (y0.west);

% y1
\draw[thick, orange] (x1) to[out=2,  in=180] (t1);
\draw[thick, orange] (x1) to[out=-2, in=180] (t1);
\draw[->, thick, orange] (t1) -- (y1.west);

% y2
\draw[thick, orange] (x1) to[out=-10, in=180] (t2);
\draw[thick, orange] (x1) to[out=-18, in=180] (t2);
\draw[->, thick, orange] (t2) -- (y2.west);

% =======================================================
% Layer 3: REMAP TO CANONICAL BASIS  (1, x, x^2)
% =======================================================
\node[base] (b0) at (\xBase, { 1*\nodeSpacing}) {$1$};
\node[base] (b1) at (\xBase, { 0*\nodeSpacing}) {$x$};
\node[base] (b2) at (\xBase, {-1*\nodeSpacing}) {$x^2$};

% ---- linear remap connections (all-to-all) Layer2 -> Layer3
\foreach \Y in {y0,y1,y2}{
  \foreach \B in {b0,b1,b2}{
    \draw[lin] (\Y) -- (\B);
  }
}

% ---- W^{-1} overlay node (drawn LAST so it sits on top)
\node[matnode, draw=none, font=\sffamily\large] (Winv) at ({(\xY+\xBase)/2}, 0) {$W^{-1}$};

\end{tikzpicture}

==> simple_expressivity_spectral_bias.tex <==
\begin{tikzpicture}[
    >=Stealth,
    neuron_style/.style={
        circle, draw=black, minimum size=1.4cm, inner sep=0pt,
        font=\sffamily\normalsize
    },
    input/.style={neuron_style, fill=blue!10},
    middle/.style={neuron_style},
    base/.style={neuron_style},
    % linear arrows: dashed + straight
    lin/.style={->, dashed, black, line width=0.6pt},
    % higher-order arrows: orange, no central node
    ho/.style={->, thick, orange},
    matnode/.style={draw=black, fill=white, rounded corners=2pt, inner sep=3pt, font=\sffamily\small},
    scale=0.8
]

% ---- geometry (more spacing between layers) ----
\def\xIn{0}
\def\xY{4.3}
\def\xBase{8.7}
\def\nodeSpacing{3.2}

% =======================================================
% Layer 1: INPUT
% =======================================================
\node[input] (x0) at (\xIn,  {1*\nodeSpacing}) {$1$};
\node[input] (x1) at (\xIn,  {0*\nodeSpacing}) {$x_1$};
\node[input] (x2) at (\xIn, {-1*\nodeSpacing}) {$x_2$};

% =======================================================
% Layer 2: HONN OUTPUT (y-nodes)
% =======================================================
\node[middle] (y0) at (\xY,  {1.5*\nodeSpacing}) {$y_0$};
\node[middle] (y1) at (\xY,  {0.5*\nodeSpacing}) {$y_1$};
\node[middle] (y2) at (\xY, {-0.5*\nodeSpacing}) {$y_2$};
\node[middle] (y3) at (\xY, {-1.5*\nodeSpacing}) {$y_3$};

% ---- linear connections (straight, dashed) Layer1 -> Layer2 ----
\draw[lin] (x0) -- (y0);
%\draw[lin] (x0) -- (y1);
%\draw[lin] (x0) -- (y2);
%\draw[lin] (x0) -- (y3);

\draw[lin] (x1) -- (y0);
\draw[lin] (x1) -- (y1);
%\draw[lin] (x1) -- (y2);
%\draw[lin] (x1) -- (y3);

\draw[lin] (x2) -- (y0);
\draw[lin] (x2) -- (y1);
\draw[lin] (x2) -- (y2);
%\draw[lin] (x2) -- (y3);

% ---- higher-order connections (CHANGED ONLY HERE): x1,x2 meet near inputs, then fan-out ----
\def\hoshift{1.2}

% single interaction point near x1,x2 (midpoint in y, slightly to the right)
\coordinate (MHO) at ({\xIn+\hoshift}, {-0.5*\nodeSpacing});

% x1 and x2 go into the interaction point (no arrowheads)
\draw[thick, orange] (x1) to[out=-15, in=180] (MHO);
\draw[thick, orange] (x2) to[out= 15, in=180] (MHO);

% from the interaction point, arrows go to all y_i
\draw[->, thick, orange] (MHO) to[out=0,  in=180] (y0.west);
\draw[->, thick, orange] (MHO) to[out=5,  in=180] (y1.west);
\draw[->, thick, orange] (MHO) to[out=-5, in=180] (y2.west);
\draw[->, thick, orange] (MHO) to[out=0,  in=180] (y3.west);

% =======================================================
% Layer 3: REMAP TO (expanded) CANONICAL BASIS
% =======================================================
\node[base] (b0)  at (\xBase,  {1.5*\nodeSpacing}) {$1$};
\node[base] (b1)  at (\xBase,  {0.5*\nodeSpacing}) {$x_1$};
\node[base] (b2)  at (\xBase, {-0.5*\nodeSpacing}) {$x_2$};
\node[base] (b12) at (\xBase, {-1.5*\nodeSpacing}) {$x_1x_2$};

% ---- linear remap connections (straight, dashed) Layer2 -> Layer3 ----
\foreach \Y in {y0,y1,y2,y3}{
  \foreach \B in {b0,b1,b2,b12}{
    \draw[lin] (\Y) -- (\B);
  }
}

% ---- W^{-1} overlay node (drawn LAST so it sits on top) ----
\node[matnode, draw=none, font=\sffamily\Large] (Winv) at ({(\xY+\xBase)/2}, 0) {$W^{-1}$};

% =======================================================
% Layer 4: NEW LAYER (5 nodes y_0,...,y_4) + continuation dots
% =======================================================
\def\xYnew{13.5}

% 5 nodes, equispaced and centered w.r.t. previous layer (center at 0)
\node[middle] (yy0) at (\xYnew, { 2*\nodeSpacing}) {$y_0$};
\node[middle] (yy1) at (\xYnew, { 1*\nodeSpacing}) {$y_1$};
\node[middle] (yy2) at (\xYnew, { 0*\nodeSpacing}) {$y_2$};
\node[middle] (yy3) at (\xYnew, {-1*\nodeSpacing}) {$y_3$};
\node[middle] (yy4) at (\xYnew, {-2*\nodeSpacing}) {$y_4$};

% ---- linear connections like Layer1->Layer2: all-to-all except the last node (yy4)
% Draw only connections with i > j
\foreach \B [count=\i from 0] in {b0,b1,b2,b12}{
  \foreach \Y [count=\j from 0] in {yy0,yy1,yy2,yy3}{
    \ifnum\i<\j\else
      \draw[lin] (\B) -- (\Y);
    \fi
  }
}

% ---- higher-order connections: both start from x1 (self-interaction), to all yy_i
% (NOW from the x1 node of Layer 3, i.e., (b1))
\def\hoshiftB{0.9}

\coordinate (tt0) at ($(yy0.west)+(-\hoshiftB,0)$);
\coordinate (tt1) at ($(yy1.west)+(-\hoshiftB,0)$);
\coordinate (tt2) at ($(yy2.west)+(-\hoshiftB,0)$);
\coordinate (tt3) at ($(yy3.west)+(-\hoshiftB,0)$);
\coordinate (tt4) at ($(yy4.west)+(-\hoshiftB,0)$);

% yy0
\draw[thick, orange] (b1) to[out=18, in=180] (tt0);
\draw[thick, orange] (b1) to[out=12, in=180] (tt0);
\draw[->, thick, orange] (tt0) -- (yy0.west);

% yy1
\draw[thick, orange] (b1) to[out=10, in=180] (tt1);
\draw[thick, orange] (b1) to[out=6,  in=180] (tt1);
\draw[->, thick, orange] (tt1) -- (yy1.west);

% yy2
\draw[thick, orange] (b1) to[out=2,  in=180] (tt2);
\draw[thick, orange] (b1) to[out=-2, in=180] (tt2);
\draw[->, thick, orange] (tt2) -- (yy2.west);

% yy3
\draw[thick, orange] (b1) to[out=-6,  in=180] (tt3);
\draw[thick, orange] (b1) to[out=-10, in=180] (tt3);
\draw[->, thick, orange] (tt3) -- (yy3.west);

% yy4
\draw[thick, orange] (b1) to[out=-12, in=180] (tt4);
\draw[thick, orange] (b1) to[out=-18, in=180] (tt4);
\draw[->, thick, orange] (tt4) -- (yy4.west);

% ---- ellipsis to show continuation
\node[font=\sffamily\huge] at ({\xYnew+2.2}, 0) {$\cdots$};

\end{tikzpicture}
